Elicitation or Expansion? Demystifying Gains from Agent Harness Optimization

Recent studies in harness optimization have shown substantial performance gains in language model agents without updating model weights. A well-designed harness more effectively leverages the underlying model's capabilities by shaping context, tool use, and execution workflows. However, na\"ive success rates alone do not fully characterize whether optimized harness yields more reliable success on tasks already within reach (elicitation) or a broader range of solvable tasks (expansion). This distinction is crucial for recursive self-improvement and evolutionary search, as expansion may provide a broader range of successful experiences to push the capability boundaries. Despite the growing significance, this distinction remains underexplored in harness optimization. We conduct a systematic analysis to study the effect of gains from harness optimization. Building on pass@k analyses in the reinforcement learning (RL) literature that compare models before and after RL training, we compare optimized harnesses with their pre-optimization counterparts. Specifically, we assess changes in reachable task coverage, compare harness optimization with model scaling and increased inference-time compute, and examine how gains vary with task difficulty. Across static prediction and dynamic tasks, we find that pass@1 advantages of harness over stronger interventions can reverse at larger attempt budgets and aggregate gains conceal shortfalls on hard tasks, underscoring the need for a fine-grained diagnosis.

==> figures/latex/appworld.tex <==
\begingroup
\setlength{\parskip}{0pt}
\captionsetup[subfloat]{farskip=0pt}
\setcounter{subfigure}{0}
\includegraphics[width=\linewidth]{figures/appworld/legend.pdf}
\par\nointerlineskip
\subfloat[All tasks]{%
  \includegraphics[width=0.24\linewidth]{figures/appworld/all.pdf}%
}
\subfloat[Easy]{%
  \includegraphics[width=0.24\linewidth]{figures/appworld/easy.pdf}%
}
\subfloat[Medium]{%
  \includegraphics[width=0.24\linewidth]{figures/appworld/medium.pdf}%
}
\subfloat[Hard]{%
  \includegraphics[width=0.24\linewidth]{figures/appworld/hard.pdf}%
}
\par
\endgroup


==> figures/latex/dynamic_tasks_20b.tex <==
\begingroup
\setlength{\parskip}{0pt}
\captionsetup[subfloat]{farskip=0pt,nearskip=0pt}
\setcounter{subfigure}{0}
\includegraphics[width=\linewidth]{figures/appworld_20b/legend.pdf}
\par\nointerlineskip
\subfloat[HotpotQA]{%
  \includegraphics[width=0.3\linewidth]{figures/dynamic_tasks_20b/hotpotqa.pdf}%
}\hspace{0.04\linewidth}%
\subfloat[AppWorld]{%
  \includegraphics[width=0.3\linewidth]{figures/appworld_20b/all.pdf}%
}
\par
\endgroup


==> figures/latex/harness_gain.tex <==
\begingroup
\setlength{\parskip}{0pt}
\captionsetup[subfloat]{farskip=0pt}
\setcounter{subfigure}{0}
\includegraphics[width=\linewidth]{figures/harness_gain/legend.pdf}
\par\nointerlineskip
\subfloat[Text classification]{%
  \includegraphics[width=0.23\linewidth]{figures/harness_gain/text.pdf}%
}\hspace{0.2in}
\subfloat[HotpotQA]{%
  \includegraphics[width=0.23\linewidth]{figures/harness_gain/hotpotqa.pdf}%
}\hspace{0.2in}
\subfloat[AppWorld]{%
  \includegraphics[width=0.23\linewidth]{figures/harness_gain/appworld.pdf}%
}
\par
\endgroup


==> figures/latex/hotpotqa.tex <==
\begingroup
\setlength{\parskip}{0pt}
\captionsetup[subfloat]{farskip=0pt}
\setcounter{subfigure}{0}
\includegraphics[width=\linewidth]{figures/hotpotqa/legend.pdf}
\par\nointerlineskip
\subfloat[All tasks]{%
  \includegraphics[width=0.24\linewidth]{figures/hotpotqa/all.pdf}%
}
\subfloat[Easy]{%
  \includegraphics[width=0.24\linewidth]{figures/hotpotqa/easy.pdf}%
}
\subfloat[Medium]{%
  \includegraphics[width=0.24\linewidth]{figures/hotpotqa/medium.pdf}%
}
\subfloat[Hard]{%
  \includegraphics[width=0.24\linewidth]{figures/hotpotqa/hard.pdf}%
}
\par
\endgroup


==> figures/latex/hotpotqa_difficulty_optimization.tex <==
\begingroup
\setlength{\parskip}{0pt}
\captionsetup[subfloat]{farskip=0pt}
\setcounter{subfigure}{0}
\includegraphics[width=\linewidth]{figures/hotpotqa_difficulty_optimization/legend.pdf}%
\par\nointerlineskip
\subfloat[All tasks]{%
  \includegraphics[width=0.24\linewidth]{figures/hotpotqa_difficulty_optimization/all.pdf}%
}
\subfloat[Easy]{%
  \includegraphics[width=0.24\linewidth]{figures/hotpotqa_difficulty_optimization/easy.pdf}%
}
\subfloat[Medium]{%
  \includegraphics[width=0.24\linewidth]{figures/hotpotqa_difficulty_optimization/medium.pdf}%
}
\subfloat[Hard]{%
  \includegraphics[width=0.24\linewidth]{figures/hotpotqa_difficulty_optimization/hard.pdf}%
}
\par
\endgroup


==> figures/latex/hotpotqa_evolution.tex <==
\begingroup
\setlength{\parskip}{0pt}
\captionsetup[subfloat]{farskip=0pt}
\setcounter{subfigure}{0}
\includegraphics[width=\linewidth]{figures/hotpotqa_evolution/legend.pdf}
\par\nointerlineskip
\subfloat[All tasks]{%
  \includegraphics[width=0.24\linewidth]{figures/hotpotqa_evolution/all.pdf}%
}
\subfloat[Easy]{%
  \includegraphics[width=0.24\linewidth]{figures/hotpotqa_evolution/easy.pdf}%
}
\subfloat[Medium]{%
  \includegraphics[width=0.24\linewidth]{figures/hotpotqa_evolution/medium.pdf}%
}
\subfloat[Hard]{%
  \includegraphics[width=0.24\linewidth]{figures/hotpotqa_evolution/hard.pdf}%
}
\par
\endgroup


==> figures/latex/task_comparison.tex <==
\begingroup
\setlength{\parskip}{0pt}
\captionsetup[subfloat]{font=footnotesize,farskip=0pt,nearskip=0pt}
\setcounter{subfigure}{0}
\includegraphics[width=\linewidth]{figures/task_comparison/legend.pdf}
\par\nointerlineskip
\subfloat[Symptom2Disease]{%
  \includegraphics[width=0.2\linewidth]{figures/text_classification/symptom2disease.pdf}%
}%
\subfloat[LawBench]{%
  \includegraphics[width=0.2\linewidth]{figures/text_classification/lawbench.pdf}%
}%
\subfloat[USPTO]{%
  \includegraphics[width=0.2\linewidth]{figures/text_classification/uspto.pdf}%
}%
% \par\nointerlineskip
\subfloat[HotpotQA]{%
  \includegraphics[width=0.2\linewidth]{figures/hotpotqa/all.pdf}%
}%
\subfloat[AppWorld]{%
  \includegraphics[width=0.2\linewidth]{figures/appworld/all.pdf}%
}
\par
\endgroup


==> figures/latex/teaser_hotpotqa.tex <==
\begingroup
\setlength{\parskip}{0pt}
\setlength{\parindent}{0pt}
\captionsetup[subfloat]{farskip=0pt,nearskip=0pt}
\begin{minipage}{2.8in}
\centering
\includegraphics[width=\linewidth]{figures/teaser_hotpotqa/legend.pdf}%
\par\vspace{-4bp}\nointerlineskip
\subfloat{%
  \includegraphics[width=0.91in]{figures/teaser_hotpotqa/all.pdf}%
}%
\subfloat{%
  \includegraphics[width=0.91in]{figures/teaser_hotpotqa/easy.pdf}%
}%
\subfloat{%
  \includegraphics[width=0.98in]{figures/teaser_hotpotqa/hard.pdf}%
}%
\par
\end{minipage}
\endgroup


==> figures/latex/text_classification_120b.tex <==
\begingroup
\setlength{\parskip}{0pt}
\captionsetup[subfloat]{farskip=0pt}
\setcounter{subfigure}{0}
\includegraphics[width=\linewidth]{figures/text_classification_120b/legend.pdf}
\par\nointerlineskip
\subfloat[Symptom2Disease]{%
  \includegraphics[width=0.33\linewidth]{figures/text_classification_120b/symptom2disease.pdf}%
}
\subfloat[LawBench]{%
  \includegraphics[width=0.33\linewidth]{figures/text_classification_120b/lawbench.pdf}%
}
\subfloat[USPTO]{%
  \includegraphics[width=0.33\linewidth]{figures/text_classification_120b/uspto.pdf}%
}
\par
\endgroup


==> figures/latex/text_classification_difficulty.tex <==
\begingroup
\setlength{\parskip}{0pt}
\captionsetup[subfloat]{farskip=0pt}
\setcounter{subfigure}{0}
\includegraphics[width=\linewidth]{figures/text_classification_difficulty/legend.pdf}
\par\nointerlineskip
\subfloat[Symptom2Disease]{%
  \includegraphics[width=0.33\linewidth]{figures/text_classification_difficulty/symptom2disease.pdf}%
}
\subfloat[LawBench]{%
  \includegraphics[width=0.33\linewidth]{figures/text_classification_difficulty/lawbench.pdf}%
}
\subfloat[USPTO]{%
  \includegraphics[width=0.33\linewidth]{figures/text_classification_difficulty/uspto.pdf}%
}
\par
\endgroup


==> figures/latex/text_classification_harness_code.tex <==
\begingroup
\tcbset{harness algorithm/.style={
  enhanced,
  sharp corners,
  boxrule=0.5pt,
  colframe=PaperBoxGray600,
  colback=PaperBoxWhite,
  colbacktitle=PaperBoxGray200!25!PaperBoxWhite,
  coltitle=PaperBoxGray800,
  fonttitle=\small\bfseries,
  boxsep=0pt,
  left=5pt,
  right=5pt,
  top=4pt,
  bottom=4pt,
  toptitle=3pt,
  bottomtitle=3pt,
  titlerule=0.4pt,
  before skip=0pt,
  after skip=0pt
}}
\lstset{
  language=Python,
  basicstyle=\ttfamily\fontsize{9}{10.5}\selectfont,
  keywordstyle=\bfseries\color{PaperBoxGray800},
  commentstyle=\color{PaperBoxGray600},
  stringstyle=\color{PaperBoxDarkRed},
  columns=fullflexible,
  keepspaces=true,
  showstringspaces=false,
  breaklines=true,
  breakindent=1em,
  postbreak=\mbox{\textcolor{PaperBoxGray600}{$\hookrightarrow$}\space},
  aboveskip=0pt,
  belowskip=0pt,
  frame=none,
  numbers=left,
  numberstyle=\normalfont\fontsize{7}{8}\selectfont\color{PaperBoxGray600},
  numbersep=7pt,
  numberblanklines=false,
  firstnumber=1,
  xleftmargin=17pt,
  xrightmargin=2pt
}
\begin{tcolorbox}[harness algorithm,title={(a) Base Harness}]
\begin{lstlisting}
answer = solver(query, shuffle(labeled_examples))
return parse_final_answer(answer)
\end{lstlisting}
\end{tcolorbox}
\par\vspace{7pt}
\begin{tcolorbox}[harness algorithm,title={(b) Selected Harness}]
\begin{lstlisting}
if average_label_length > 40:
    return use_anchor_prompt(query, context)
elif number_of_labels >= 30 and average_label_length < 40:
    return use_catalog_constrained_prompt(query, context)
else:
    return use_plain_classification_prompt(query, context)
\end{lstlisting}
\end{tcolorbox}
\endgroup

==> figures/latex/text_classification_ood.tex <==
\begingroup
\setlength{\parskip}{0pt}
\captionsetup[subfloat]{farskip=0pt}
\setcounter{subfigure}{0}
\includegraphics[width=\linewidth]{figures/text_classification_ood/legend.pdf}
\par\nointerlineskip
\subfloat[FiNER]{%
  \includegraphics[width=0.32\linewidth]{figures/text_classification_ood/finer.pdf}%
}
\subfloat[GoEmotions]{%
  \includegraphics[width=0.32\linewidth]{figures/text_classification_ood/goemotions.pdf}%
}
\subfloat[Banking77]{%
  \includegraphics[width=0.32\linewidth]{figures/text_classification_ood/banking77.pdf}%
}
\par
\endgroup

